Influence of the ambient pressure on the liquid accumulation and on the primary spray in prefilming airblast atomization

The influence of the ambient pressure on the breakup process is investigated by means of PIV and shadowgraphy in the configuration of a planar prefilming airblast atomizer. The ambient pressure is varied from 1 to 8 bar. Other investigated parameters are the gas velocity and the film loading. From single-phase PIV measurements, it is found that the gas velocity in the vicinity of the prefilmer partly matches the analytical profile from the near-wake theory. The characteristics of the liquid accumulation are extracted from the shadowgraphy images of the liquid phase directly downstream of the prefilmer. Two different characteristic lengths, as well as the ligament velocity and a breakup frequency are determined. In addition, the droplets generated directly downstream of the liquid accumulation are captured. Hence, the spray Sauter Mean Diameter (SMD) and the mean droplet velocity are given for each operating point. The novelty of this study is that a scaling law of these quantities with regard to ambient pressure is derived. A correlation is observed between the characteristic length of the accumulation and the SMD, thus reinforcing the idea that the liquid accumulation determines the primary spray characteristics. In this paper, a threshold to distinguish the zones between primary and secondary breakup is proposed based on an objective criterion. It is also shown that taking non-spherical droplets into account significantly modifies the shape of the dropsize distribution, thus stressing the need to use shadowgraphy when investigating primary breakup. Additionally, the ambient pressure and the velocity are varied accordingly to keep the aerodynamic stress $\rho_g U_g^2$ constant. This leads to almost identical liquid accumulation and spray characteristics.

==> HDT_test_rig_english.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HDT_test_rig_english.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1029.96428242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66935406)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HDT_test_rig_english.pdf}}%
    \put(0.1338812,0.64111105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Compressor\end{minipage}}}%
    \put(0.03309277,0.62562287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Air in\end{minipage}}}%
    \put(0.22762101,0.53408018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Orifice plate\end{minipage}}}%
    \put(0.04922847,0.53408018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Orifice plate\end{minipage}}}%
    \put(0.45430506,0.55456635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07144148\unitlength}\raggedright Inlet\end{minipage}}}%
    \put(0.65590693,0.49339917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Generic atomizer\end{minipage}}}%
    \put(0.62367484,0.33980009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20167847\unitlength}\raggedright Pressurized chamber with optical access\end{minipage}}}%
    \put(0.54509288,0.23597495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Air out\end{minipage}}}%
    \put(0.54509288,0.18384338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Air out\end{minipage}}}%
    \put(0.62959153,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14285923\unitlength}\raggedright Pressure control valve\end{minipage}}}%
    \put(0.76042488,0.27154516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13294869\unitlength}\raggedright Two-pass filter\end{minipage}}}%
    \put(0.67866186,0.12267621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Air filter\end{minipage}}}%
    \put(0.7842223,0.09750198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Liquid tank\end{minipage}}}%
    \put(0.46366447,0.17){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.1310725\unitlength}\raggedright Check valve\end{minipage}}}}%
    \put(0.43406994,0.15){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13731405\unitlength}\raggedright Magnetic valve\end{minipage}}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1700942\unitlength}\raggedright Magnetic valve\end{minipage}}}%
    \put(0.23,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13731886\unitlength}\raggedright Pressure control valve\end{minipage}}}%
    \put(0.26,0.17827534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11546863\unitlength}\raggedright Control valve\end{minipage}}}%
    \put(0.34878808,0.02281143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11546863\unitlength}\raggedright Coriolis flowmeter\end{minipage}}}%
    \put(0.24935251,0.08876373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11546863\unitlength}\raggedright Filter\end{minipage}}}%
    \put(0.30570436,0.10228719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05721419\unitlength}\raggedright Fuel pump\end{minipage}}}%
    \put(0.16407673,0.11548336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0842609\unitlength}\raggedright Liquid tank\end{minipage}}}%
    \put(0.03,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11546863\unitlength}\raggedright Pressure control valve\end{minipage}}}%
    \put(0.03641551,0.05809821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11546863\unitlength}\raggedright Pressurized nitrogen\end{minipage}}}%
    \put(0.35318832,0.3451203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1124468\unitlength}\raggedright Flow straightener\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HDT_test_rig_english.pdf}}%
    \put(0.90828696,0.11123015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07687307\unitlength}\raggedright $\vec{z}$\end{minipage}}}%
    \put(0.95150021,0.06884319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06013554\unitlength}\raggedright $\vec{y}$\end{minipage}}}%
    \put(0.88598296,0.06450751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08034926\unitlength}\raggedright $\vec{x}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HDT_test_rig_english.pdf}}%
  \end{picture}%
\endgroup%


==> PLTV_algo_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PLTV_algo_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.75002018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47308316)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PLTV_algo_2.pdf}}%
    \put(0.37881618,0.28082034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15963645\unitlength}\raggedright $L_{lig}$\end{minipage}}}%
    \put(0.69613595,0.3075621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15963645\unitlength}\raggedright $P_{lig}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PLTV_algo_2.pdf}}%
  \end{picture}%
\endgroup%


==> PLTV_algo_sequence.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PLTV_algo_sequence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.49999856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63875601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PLTV_algo_sequence.pdf}}%
    \put(0.31469063,0.50820028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54493859\unitlength}\raggedright Mean velocity\end{minipage}}}%
    \put(0.17152652,0.05956958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.84090054\unitlength}\raggedright Number of measurement points\end{minipage}}}%
    \put(0.27642287,0.27153848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5546737\unitlength}\raggedright 90\textsuperscript{th}-percentile\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PLTV_algo_sequence.pdf}}%
  \end{picture}%
\endgroup%


==> Sketch_momentum_flux.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sketch_momentum_flux.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1174.96201377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41258804)%
    \put(-0.13506359,-1.53213976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10966657\unitlength}\raggedright \end{minipage}}}%
    \put(0.22038319,0.10227349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23639249\unitlength}\raggedright \end{minipage}}}%
    \put(0.60000934,-0.02150505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.98914238\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sketch_momentum_flux.pdf}}%
    \put(-0.48672612,0.2019108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sketch_momentum_flux.pdf}}%
    \put(0.0152412,0.06239262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23006504\unitlength}\raggedright Different injection methods\end{minipage}}}%
    \put(0.28668105,0.06727535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27125942\unitlength}\raggedright Film transient state: dissipation of initial momentum\end{minipage}}}%
    \put(0.59661795,0.06715231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24633367\unitlength}\raggedright Film steady state: independent of initial momentum\end{minipage}}}%
    \put(0.263957,0.36335161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25972574\unitlength}\raggedright Different evolutions of film thickness\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sketch_momentum_flux.pdf}}%
    \put(0.72535447,0.32825213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29647939\unitlength}\raggedright Decoupling: dissipation of residual momentum \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Sketch_momentum_flux.pdf}}%
    \put(0.84802731,0.07292958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1668747\unitlength}\raggedright Recirculation inside the liquid accumulation\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Time_serie_p3_7_ug40_Zandian_Nomenclature.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Time_serie_p3_7_ug40_Zandian_Nomenclature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.0891994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23214345)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Time_serie_p3_7_ug40_Zandian_Nomenclature.pdf}}%
    \put(0.18862347,1.17771967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20513718\unitlength}\raggedright p = 3 bar\end{minipage}}}%
    \put(0.69541689,1.17771967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20513718\unitlength}\raggedright p = 7 bar\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Time_serie_p3_7_ug40_Zandian_Nomenclature.pdf}}%
    \put(0.20633195,1.21652686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20513718\unitlength}\raggedright LoLiD\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Time_serie_p3_7_ug40_Zandian_Nomenclature.pdf}}%
    \put(0.49640291,1.21652686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20513718\unitlength}\raggedright LoCLiD\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Time_serie_p3_7_ug40_Zandian_Nomenclature.pdf}}%
    \put(0.77984297,1.21652686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20513718\unitlength}\raggedright LoHBrLiD\end{minipage}}}%
    \put(0.42367295,1.09338548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 0 \textmu s\end{minipage}}}%
    \put(0.4233565,0.95510875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 71 \textmu s\end{minipage}}}%
    \put(0.42280997,0.81657308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 143 \textmu s\end{minipage}}}%
    \put(0.42352911,0.67816683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 214 \textmu s\end{minipage}}}%
    \put(0.42352911,0.53976071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 286 \textmu s\end{minipage}}}%
    \put(0.42347159,0.4013545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 357 \textmu s\end{minipage}}}%
    \put(0.42400852,0.26294828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 428 \textmu s\end{minipage}}}%
    \put(0.42345243,0.12454212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19517362\unitlength}\raggedright 500 \textmu s\end{minipage}}}%
    \put(0.93151475,1.12039381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06003792\unitlength}\raggedright 0 \textmu s\end{minipage}}}%
    \put(0.93129423,1.01843736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06375725\unitlength}\raggedright 50 \textmu s\end{minipage}}}%
    \put(0.93065182,0.91648085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07243566\unitlength}\raggedright 100 \textmu s\end{minipage}}}%
    \put(0.93065182,0.8145243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06871633\unitlength}\raggedright 150 \textmu s\end{minipage}}}%
    \put(0.93137096,0.71256781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07119591\unitlength}\raggedright 200 \textmu s\end{minipage}}}%
    \put(0.93137096,0.61061131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07367548\unitlength}\raggedright 250 \textmu s\end{minipage}}}%
    \put(0.93131339,0.5086548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06\unitlength}\raggedright 300 \textmu s\end{minipage}}}%
    \put(0.93131339,0.4066983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06251749\unitlength}\raggedright 350 \textmu s\end{minipage}}}%
    \put(0.93185036,0.30474184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06871633\unitlength}\raggedright 400 \textmu s\end{minipage}}}%
    \put(0.93185036,0.20278533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07491524\unitlength}\raggedright 450 \textmu s\end{minipage}}}%
    \put(0.93129423,0.10082887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07367548\unitlength}\raggedright 500 \textmu s\end{minipage}}}%
  \end{picture}%
\endgroup%


==> intro_breakup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_breakup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1107.74222074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51194769)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_breakup.pdf}}%
    \put(0.61477007,0.49197868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright Primary breakup intensity\end{minipage}}}%
    \put(0.80691712,0.36868708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright Secondary breakup intensity\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intro_breakup.pdf}}%
  \end{picture}%
\endgroup%


==> prefilmer_side.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prefilmer_side.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{653.8032748bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65834705)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prefilmer_side.pdf}}%
    \put(0.22245834,0.56171662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12167193\unitlength}\raggedright Grid\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prefilmer_side.pdf}}%
    \put(0.18707197,0.18255216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15759412\unitlength}\raggedright Honeycomb\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prefilmer_side.pdf}}%
    \put(0.17883823,0.11744162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15759412\unitlength}\raggedright Nozzle\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prefilmer_side.pdf}}%
    \put(0.57300978,0.23195126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15759412\unitlength}\raggedright Prefilmer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prefilmer_side.pdf}}%
    \put(0.71675429,0.57062713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23639118\unitlength}\raggedright Generic atomizer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{prefilmer_side.pdf}}%
    \put(0.26060542,0.37611507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12167193\unitlength}\raggedright $H_{in}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{prefilmer_side.pdf}}%
    \put(0.49679699,0.4270874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12167193\unitlength}\raggedright $l_{in}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{prefilmer_side.pdf}}%
    \put(0.75472446,0.16069966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12110144\unitlength}\raggedright $\vec{z}$\end{minipage}}}%
    \put(0.82509441,0.09621994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09473409\unitlength}\raggedright $\vec{y}$\end{minipage}}}%
    \put(0.71041093,0.09168405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12657764\unitlength}\raggedright $\vec{x}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{prefilmer_side.pdf}}%
  \end{picture}%
\endgroup%


==> prefilmer_top.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prefilmer_top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.63160057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47493085)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prefilmer_top.pdf}}%
    \put(0.7808735,0.27798724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20698536\unitlength}\raggedright Exit holes\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prefilmer_top.pdf}}%
    \put(0.83207451,0.41738902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13936464\unitlength}\raggedright Liquid inlet ducts\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prefilmer_top.pdf}}%
    \put(0.05337768,0.44278805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17729827\unitlength}\raggedright Liquid inlet ducts\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prefilmer_top.pdf}}%
    \put(0.54948292,0.45737177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13936464\unitlength}\raggedright Reservoir\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prefilmer_top.pdf}}%
    \put(0.11479984,0.20825952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13771533\unitlength}\raggedright Prefilming surface\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{prefilmer_top.pdf}}%
    \put(0.88424311,0.14833612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12187911\unitlength}\raggedright $\vec{z}$\end{minipage}}}%
    \put(0.87998284,0.04973609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09534244\unitlength}\raggedright $\vec{y}$\end{minipage}}}%
    \put(0.78199622,0.14302269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12739047\unitlength}\raggedright $\vec{x}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sketch_near_wake.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_near_wake.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2965.9099717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39755733)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_near_wake.pdf}}%
    \put(0.89860027,0.10779018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07969756\unitlength}\raggedright \end{minipage}}}%
    \put(2.93700163,1.02316342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2973572\unitlength}\raggedright \end{minipage}}}%
    \put(0.93009446,0.16620964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06897158\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.24556716,0.38376469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06897158\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.02913038,0.098796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12645329\unitlength}\raggedright Laminar sublayer\end{minipage}}}%
    \put(0.06651158,0.20291796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13078825\unitlength}\raggedright Log layer\end{minipage}}}%
    \put(0.05,0.29155671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20639872\unitlength}\raggedright Defect layer\end{minipage}}}%
    \put(0.38257253,0.3842659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32393158\unitlength}\raggedright Initial velocity profile\end{minipage}}}%
    \put(0.4606847,0.28596137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14870896\unitlength}\raggedright Outer wake\end{minipage}}}%
    \put(0.68626378,0.18376462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14870896\unitlength}\raggedright Inner wake\end{minipage}}}%
    \put(0.71943306,0.32610253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11090373\unitlength}\raggedright "Gaussian" far wake  \end{minipage}}}%
    \put(0.27284813,0.13069298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13873571\unitlength}\raggedright Inner laminar wake\end{minipage}}}%
    \put(0.45684328,0.07877632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29118231\unitlength}\raggedright Turbulent inner wake\end{minipage}}}%
    \put(0.82415577,0.07877632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14740564\unitlength}\raggedright Far wake\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch_near_wake.pdf}}%
    \put(0.32391535,0.03055805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28280433\unitlength}\raggedright $y^+\!\!\sim\!\!100$\end{minipage}}}%
    \put(0.70328435,0.03236242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24448819\unitlength}\raggedright $y^+\!\!\sim\!\!5000$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch_near_wake.pdf}}%
  \end{picture}%
\endgroup%


==> sketch_sheet_vs_accumulation_final.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_sheet_vs_accumulation_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2742.84761392bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25311585)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_sheet_vs_accumulation_final.pdf}}%
    \put(0.6,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25\unitlength}\raggedright High speed air flow\end{minipage}}}%
    \put(0.57,0.07714834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16015679\unitlength}\raggedright Liquid stream \end{minipage}}}%
    \put(0.063,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16015679\unitlength}\raggedright Liquid film \end{minipage}}}%
    \put(0.1,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25\unitlength}\raggedright High speed air flow\end{minipage}}}%
  \end{picture}%
\endgroup%

